CDS4RAG: Cyclic Dual-Sequential Hyperparameter Optimization for RAG

Retrieval-Augmented Generation (RAG) is sensitive to the vast hyperparameters of the retriever and generator, yet optimizing them using given queries is a challenging task due to the complex interactions and expensive evaluation costs. Existing algorithms are ineffective and slow in convergence, since they often treat RAG as a monolithic black box or only optimize partial hyperparameters. In this paper, we propose CDS4RAG, a framework that optimizes the full RAG hyperparameters using given queries via a new cyclic dual-sequential formulation. CDS4RAG is special in the sense that it distinguishes the hyperparameters of the retriever and generator, cyclically optimizing them in turn. Such a paradigm allows us to design fine-grained within-cycle budget provision and expedite the optimization via cross-cycle seeding when optimizing the generator. CDS4RAG is also an algorithm-agnostic framework that can be paired with diverse general algorithms. Through experiments on four common benchmarks and two backbone LLMs, we reveal that CDS4RAG considerably boosts the vanilla algorithms in 21/24 cases while significantly outperforming state-of-the-art algorithms in all cases with up to 1.54x improvements of generation quality and better speedup.

==> picture/agriculture_correlation.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}

\begin{document}
\begin{tikzpicture}
\begin{axis}[
    width=6cm,
    height=6cm,
    xlabel={{Lexical precision}},
    ylabel={{F1-score}},
    xmin=0.699, xmax=0.980,
    ymin=0.150, ymax=0.4,
    grid=major,
    grid style={dashed, gray!30},
    legend pos=north west,
    legend cell align={left},
    legend style={font=\small,draw=none,fill=none},
    tick label style={font=\small},
    label style={font=\normalsize},
]

% 散点图
\addplot[
    only marks,
    mark=*,
    mark size=1.5pt,
    color=black!70,
    opacity=0.5,
] coordinates {
(0.785574,0.263055)
(0.927837,0.255248)
(0.943861,0.244868)
(0.828524,0.273807)
(0.827139,0.253804)
(0.796509,0.248273)
(0.698825,0.244533)
(0.826157,0.250936)
(0.960644,0.296777)
(0.971563,0.290931)
(0.955350,0.242361)
(0.824176,0.263613)
(0.783095,0.261889)
(0.793417,0.243196)
(0.805972,0.228896)
(0.817682,0.264851)
(0.825876,0.235127)
(0.830160,0.258467)
(0.979890,0.285002)
(0.739316,0.257429)
(0.797541,0.241330)
(0.820813,0.244916)
(0.760408,0.273973)
(0.765415,0.243344)
(0.824043,0.259928)
(0.790183,0.240450)
(0.960436,0.293318)
(0.955365,0.317060)
(0.951159,0.276805)
(0.853557,0.295675)
(0.834155,0.272313)
(0.958852,0.282631)
(0.780983,0.217636)
(0.769963,0.257335)
(0.807467,0.273760)
(0.939810,0.289582)
(0.801079,0.233900)
(0.946853,0.272434)
(0.797144,0.275689)
(0.956376,0.290351)
(0.782621,0.259759)
(0.844190,0.252210)
(0.913347,0.257413)
(0.976981,0.295906)
(0.902816,0.257188)
(0.817439,0.218947)
(0.827726,0.268176)
(0.964182,0.285488)
(0.967318,0.286456)
(0.836517,0.230826)
(0.943651,0.253095)
(0.769410,0.250046)
(0.778125,0.267056)
(0.831364,0.272993)
(0.806348,0.254878)
(0.800263,0.257859)
(0.742611,0.235635)
(0.935705,0.250598)
(0.825342,0.245510)
(0.793335,0.255552)
(0.815646,0.238150)
(0.797581,0.263714)
(0.805718,0.249369)
(0.795749,0.230815)
(0.959100,0.255789)
(0.783615,0.268987)
(0.798534,0.238211)
(0.914129,0.268514)
(0.960953,0.294098)
(0.805552,0.255669)
(0.952455,0.266132)
(0.834531,0.261414)
(0.754155,0.248452)
(0.757709,0.255656)
(0.772928,0.260331)
(0.844016,0.244813)
(0.816616,0.249883)
(0.755550,0.244450)
(0.829774,0.264232)
(0.940920,0.298433)
(0.952141,0.281107)
(0.967318,0.295146)
(0.957153,0.252814)
(0.783052,0.279595)
(0.781733,0.254531)
(0.797663,0.260444)
(0.758787,0.259991)
(0.773665,0.252665)
(0.833530,0.265936)
(0.786468,0.253137)
(0.828052,0.286071)
(0.804609,0.266938)
(0.820542,0.257800)
(0.952505,0.294687)
(0.971113,0.282328)
(0.818640,0.233412)
(0.964182,0.278090)
(0.957440,0.274935)
(0.791178,0.256645)
(0.874806,0.229757)
(0.841917,0.262900)
};
\addlegendentry{Hyperparameter config.}

% 趋势线
\addplot[
    color=red,
    line width=1.2pt,
] coordinates {
(0.698825,0.239446) (0.979890,0.280600)
};
\addlegendentry{Fitted trend line}

% 相关系数标注
\node[
    draw=gray,
    fill=white,
    rounded corners,
    font=\small,
    anchor=south east
] at (rel axis cs:0.95,0.05) {Pearson's $\rho$ = 0.568};

\end{axis}
\end{tikzpicture}
\end{document}


==> picture/case_study.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\usetikzlibrary{backgrounds, positioning}

\begin{document}
\begin{tikzpicture}
\begin{axis}[
    % 尺寸设置
    width=12cm, 
    height=6cm,
    % 轴标签修改为 Time (min)
    xlabel={Time (min)},
    ylabel={Metric value},
    label style={font=\small},
    tick label style={font=\footnotesize},
    xmin=0, xmax=60,
    ymin=-0.05, ymax=0.9,
    x filter/.code={\pgfmathparse{#1/60}\pgfmathresult},
    % 网格线风格
    grid=major,
    grid style={dotted, gray!30},
    axis line style={gray!50},
    % 图例设置
    legend style={
        at={(0.5, 1.05)}, 
        anchor=south, 
        legend columns=-1,
        draw=none, 
        fill=none,
        font=\footnotesize
    },
    axis on top=false,
]

\begin{scope}[on background layer]
    \fill[rwth-red!10] (axis cs:0/60,-0.05) rectangle (axis cs:121.72/60,0.9);
    \fill[rwth-blue!10] (axis cs:121.72/60,-0.05) rectangle (axis cs:504.16/60,0.9);
    \fill[rwth-red!10] (axis cs:504.16/60,-0.05) rectangle (axis cs:574.85/60,0.9);
    \fill[rwth-blue!10] (axis cs:574.85/60,-0.05) rectangle (axis cs:972.04/60,0.9);
    \fill[rwth-red!10] (axis cs:972.04/60,-0.05) rectangle (axis cs:1124.51/60,0.9);
    \fill[rwth-blue!10] (axis cs:1124.51/60,-0.05) rectangle (axis cs:1703.26/60,0.9);
    \fill[rwth-red!10] (axis cs:1703.26/60,-0.05) rectangle (axis cs:1867.78/60,0.9);
    \fill[rwth-blue!10] (axis cs:1867.78/60,-0.05) rectangle (axis cs:2496.22/60,0.9);
    \fill[rwth-red!10] (axis cs:2496.22/60,-0.05) rectangle (axis cs:2616.24/60,0.9);
    \fill[rwth-blue!10] (axis cs:2616.24/60,-0.05) rectangle (axis cs:3221.83/60,0.9);
    \fill[rwth-red!10] (axis cs:3221.83/60,-0.05) rectangle (axis cs:3307.53/60,0.9);
    \fill[rwth-blue!10] (axis cs:3307.53/60,-0.05) rectangle (axis cs:3600.00/60,0.9);
\end{scope}


\addplot[
    only marks,
    mark=*,
    mark size=1.5pt,
    mark options={fill=rwth-red, draw=none, opacity=0.6},
    color=rwth-red
] coordinates {
(42.22,0.0661) (81.86,0.0414) (121.72,0.1508) (574.85,0.1765) (1020.54,0.1765) (1054.85,0.1766) (1089.78,0.0386) (1124.51,0.0484) (1743.84,0.1766) (1781.18,0.1766) (1809.80,0.0479) (1867.78,0.0764) (2541.67,0.0932) (2578.66,0.0532) (2616.24,0.1766) (3264.77,0.1766) (3307.53,0.0634) 
};
\addlegendentry{Lexical precision}

% Stage 2
\addplot[
    only marks,
    mark=square*,
    mark size=1.2pt,
    mark options={fill=rwth-blue, draw=none, opacity=0.4},
    color=rwth-blue
] coordinates {
(153.79,0.5589) (235.21,0.2526) (267.77,0.4206) (300.84,0.3266) (334.09,0.3805) (367.03,0.5546) (399.87,0.5362) (437.66,0.5576) (466.34,0.5794) (504.16,0.5597) (609.72,0.5662) (641.10,0.5667) (668.83,0.5657) (721.10,0.5666) (785.22,0.3493) (812.51,0.4484) (845.14,0.5607) (873.59,0.5653) (902.47,0.5797) (972.04,0.6298) (1157.80,0.5607) (1226.49,0.6398) (1254.01,0.5653) (1323.71,0.6348) (1392.67,0.5792) (1430.25,0.5378) (1500.03,0.6200) (1563.31,0.6043) (1633.32,0.6149) (1703.26,0.6347) (1931.50,0.6043) (2000.60,0.6347) (2069.21,0.6398) (2139.01,0.6117) (2208.17,0.6268) (2276.30,0.6229) (2305.23,0.4807) (2357.04,0.6213) (2426.62,0.6363) (2496.22,0.6064) (2684.77,0.6200) (2712.52,0.5657) (2781.20,0.6363) (2819.19,0.4858) (2880.83,0.2235) (2948.99,0.6045) (3019.38,0.6085) (3088.36,0.6194) (3151.96,0.5868) (3221.83,0.6491) (3377.61,0.6363) (3446.16,0.6491) (3515.21,0.6304) (3580.09,0.4104) (3650.17,0.2694) 
};
\addlegendentry{F1-score}

% Stage 2: Best History
\addplot[
    thick,
    color=black!80
] coordinates {
(0,0) (153.79,0.5589) (235.21,0.5589) (267.77,0.5589) (300.84,0.5589) (334.09,0.5589) (367.03,0.5589) (399.87,0.5589) (437.66,0.5589) (466.34,0.5794) (504.16,0.5794) (609.72,0.5794) (641.10,0.5794) (668.83,0.5794) (721.10,0.5794) (785.22,0.5794) (812.51,0.5794) (845.14,0.5794) (873.59,0.5794) (902.47,0.5797) (972.04,0.6298) (1157.80,0.6298) (1226.49,0.6398) (1254.01,0.6398) (1323.71,0.6398) (1392.67,0.6398) (1430.25,0.6398) (1500.03,0.6398) (1563.31,0.6398) (1633.32,0.6398) (1703.26,0.6398) (1931.50,0.6398) (2000.60,0.6398) (2069.21,0.6398) (2139.01,0.6398) (2208.17,0.6398) (2276.30,0.6398) (2305.23,0.6398) (2357.04,0.6398) (2426.62,0.6398) (2496.22,0.6398) (2684.77,0.6398) (2712.52,0.6398) (2781.20,0.6398) (2819.19,0.6398) (2880.83,0.6398) (2948.99,0.6398) (3019.38,0.6398) (3088.36,0.6398) (3151.96,0.6398) (3221.83,0.6491) (3377.61,0.6491) (3446.16,0.6491) (3515.21,0.6491) (3580.09,0.6491) (3650.17,0.6491) 
};
\addlegendentry{Best Performance}

% --- 添加 Dataset 和 Model 标注 ---
\node[
    % draw=rwth-grey,       % 边框颜色 
    % fill=white,           % 填充白色
    fill opacity=0.9,     % 稍微透明一点，以免完全遮挡背景网格
    rounded corners,      % 圆角
    font=\small,   % 字体大小
    align=left,           % 左对齐，以支持多行
    anchor=north west     % 以左上角为锚点
] at (rel axis cs:0.02,0.96) { % 坐标位置：相对轴坐标系 (0~1)
    \textbf{Benchmark}: \texttt{HotpotQA}\\
    \textbf{LLM}: \texttt{Llama-3.1-8B}
};

\end{axis}
\end{tikzpicture}
\end{document}

==> picture/explain_equation.tex <==
\documentclass[border=5pt]{standalone}
\usepackage{pgfplots}
\usepackage{amsmath}
\pgfplotsset{compat=1.18}

\begin{document}
\begin{tikzpicture}
\begin{axis}[
    width=12cm,
    height=4cm,
    xlabel={Cycle progress ($t$)},
    xlabel style={font=\LARGE},
    ylabel={Expected quality of \\all cycles ($\Delta$)},
    ylabel style={font=\LARGE,align=center,at={(-0.02,0.5)}},
    title={},
    grid=major,
    grid style={line width=.1pt, draw=gray!30, dotted},
    legend pos=north east,
    legend style={draw=black, fill=white, font=\small},
    xmin=1, xmax=20,
    ymin=0.80, ymax=0.92,
    tick label style={font=\small},
    label style={font=\normalsize},
    title style={font=\large},
    ytick={0.80, 0.82, 0.84, 0.86, 0.88, 0.90, 0.92,0.94},
    yticklabels={ , $\mathbf{P}_{95th}$,  ,  ,  , $\mathbf{P}_{best}$,  ,   },
]


\addplot[
    blue,
    very thick,
    domain=0:20,
    samples=200,
    smooth,
] {0.90 * (1 - x/(x+2)) + 0.82 * (x/(x+2))};
%\addlegendentry{$\Delta$ (Adaptive Threshold)}

\addplot[
    teal!70,
    dashed,
    very thick,
    domain=0:20,
] {0.90};
%\addlegendentry{$\mathbf{P}_{best}$}

\addplot[
    red,
    dashed,
    very thick,
    domain=0:20,
] {0.82};
%\addlegendentry{$\mathbf{P}_{95th}$}

\end{axis}
\end{tikzpicture}
\end{document}

==> picture/hotpot_correlation.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}

\begin{document}
\begin{tikzpicture}
\begin{axis}[
    width=6cm,
    height=6cm,
    xlabel={{Lexical precision}},
    ylabel={{F1-score}},
    xmin=0.036, xmax=0.213,
    ymin=0, ymax=1.00,
   grid=major,
    grid style={dashed, gray!30},
    legend pos=north west,
    legend cell align={left},
    legend style={font=\small,draw=none,fill=none},
    tick label style={font=\small},
    label style={font=\normalsize},
]

% 散点图
\addplot[
    only marks,
    mark=*,
    mark size=1.5pt,
    color=black!70,
    opacity=0.5,
] coordinates {
(0.038678,0.236874)
(0.191003,0.392256)
(0.040084,0.196480)
(0.044287,0.145868)
(0.046818,0.268798)
(0.044780,0.315389)
(0.173589,0.456385)
(0.198643,0.294860)
(0.098516,0.169020)
(0.048867,0.107989)
(0.162867,0.303448)
(0.054516,0.154000)
(0.041573,0.119752)
(0.039403,0.101298)
(0.042852,0.353944)
(0.073569,0.147893)
(0.060911,0.277947)
(0.078510,0.284774)
(0.050921,0.231852)
(0.082719,0.333597)
(0.050288,0.226344)
(0.183642,0.230034)
(0.173956,0.517254)
(0.038220,0.256834)
(0.063302,0.286333)
(0.185071,0.518520)
(0.045453,0.236739)
(0.056174,0.252175)
(0.041407,0.255952)
(0.078186,0.082443)
(0.046421,0.298838)
(0.059312,0.193261)
(0.049627,0.236233)
(0.042864,0.106436)
(0.043555,0.329727)
(0.048667,0.240071)
(0.043213,0.315040)
(0.042794,0.199105)
(0.045379,0.168275)
(0.061791,0.298401)
(0.072615,0.099473)
(0.043259,0.253111)
(0.067421,0.202982)
(0.090125,0.291648)
(0.041549,0.192762)
(0.074685,0.340286)
(0.144255,0.572204)
(0.056939,0.315768)
(0.157067,0.464036)
(0.171902,0.336842)
(0.074511,0.320940)
(0.180090,0.177689)
(0.061608,0.328206)
(0.163437,0.409829)
(0.210683,0.295357)
(0.054258,0.263698)
(0.103421,0.329164)
(0.069178,0.200035)
(0.053783,0.145596)
(0.057526,0.346810)
(0.046659,0.285040)
(0.083356,0.240166)
(0.124533,0.622462)
(0.168145,0.359990)
(0.181109,0.413919)
(0.193573,0.424091)
(0.077564,0.078573)
(0.068746,0.312373)
(0.070590,0.380609)
(0.049414,0.184007)
(0.064500,0.396182)
(0.044061,0.179997)
(0.212519,0.460324)
(0.119555,0.354802)
(0.142000,0.255598)
(0.194959,0.273594)
(0.048657,0.116529)
(0.164986,0.463617)
(0.117376,0.423659)
(0.042286,0.297601)
(0.195753,0.455760)
(0.043244,0.263941)
(0.057322,0.147190)
(0.054343,0.227700)
(0.148539,0.421168)
(0.051490,0.376851)
(0.047490,0.222681)
(0.051165,0.231409)
(0.045344,0.253346)
(0.103024,0.299340)
(0.036142,0.302137)
(0.197329,0.294283)
(0.048258,0.205647)
(0.041277,0.132698)
(0.146034,0.429590)
(0.041370,0.121358)
(0.159883,0.451968)
(0.064628,0.253818)
(0.189496,0.260690)
(0.130039,0.325246)
(0.060678,0.358854)
(0.212989,0.451780)
(0.100839,0.193802)
(0.177343,0.515975)
(0.067885,0.295493)
(0.064803,0.347662)
(0.083711,0.308828)
(0.135516,0.476915)
(0.035956,0.247577)
(0.041030,0.091710)
(0.038525,0.329267)
(0.038266,0.246676)
(0.131154,0.437012)
(0.051488,0.242382)
(0.050828,0.249596)
(0.074998,0.373032)
(0.174208,0.461750)
(0.079713,0.204219)
(0.168092,0.266158)
(0.176940,0.222594)
(0.068463,0.263380)
(0.199872,0.414740)
(0.043081,0.211226)
(0.143188,0.304430)
(0.042108,0.282802)
(0.197346,0.522119)
(0.047790,0.156585)
(0.082996,0.155053)
(0.143617,0.349486)
(0.210683,0.460826)
(0.116577,0.202751)
(0.043766,0.126322)
(0.059483,0.472148)
(0.083147,0.327861)
(0.190043,0.560480)
(0.203571,0.486437)
(0.042753,0.219498)
(0.198739,0.514159)
(0.197220,0.481509)
(0.053208,0.277212)
(0.042302,0.296714)
(0.128999,0.309632)
(0.182938,0.279296)
(0.057311,0.260871)
(0.048939,0.326376)
(0.138195,0.584946)
(0.173298,0.561599)
(0.106178,0.102898)
(0.197120,0.213067)
(0.167454,0.261189)
(0.184356,0.474111)
(0.037268,0.230988)
(0.044310,0.303556)
(0.042457,0.130198)
(0.044004,0.097269)
(0.175594,0.332332)
(0.159468,0.345951)
(0.164356,0.436160)
};
\addlegendentry{Hyperparameter config.}

% 趋势线
\addplot[
    color=red,
    line width=1.2pt,
] coordinates {
(0.035956,0.221049) (0.212989,0.437657)
};
\addlegendentry{Fitted trend line}

% 相关系数标注
\node[
    draw=gray,
    fill=white,
    rounded corners,
    font=\small,
    anchor=south east
] at (rel axis cs:0.95,0.05) {Pearson's $\rho$ = 0.602};

\end{axis}
\end{tikzpicture}
\end{document}

